Training a Large Video Model on a Single Machine in a Day

Videos are big, complex to pre-process, and slow to train on. State-of-the-art large-scale video models are trained on clusters of 32 or more GPUs for several days. As a consequence, academia largely ceded the training of large video models to industry. In this paper, we show how to still train a state-of-the-art video model on a single machine with eight consumer-grade GPUs in a day. We identify three bottlenecks, IO, CPU, and GPU computation, and optimize each. The result is a highly efficient video training pipeline. For comparable architectures, our pipeline achieves higher accuracies with $\frac{1}{8}$ of the computation compared to prior work. Code is available at https://github.com/zhaoyue-zephyrus/AVION.

==> graphs/bottleneck_baseline.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar=10pt,
		bar width=20pt,
        enlarge x limits=0.2,
  		axis y line*=left,
		axis x line*=bottom,
		ylabel={videos/sec},
        symbolic x coords={1, 2, 4, 8},
		xtick=data,
        nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\large, black, /pgf/number format/.cd,fixed zerofill,precision=0},
	    width=0.6\linewidth,
		height=0.4\linewidth,
		ymin=0, ymax=600,
        ytick={150, 300, 450, 600},
		ymajorgrids = true,
		ylabel style={font=\large, at={(-.05, 0.5)}},
		xlabel style={font=\large},
        xticklabel style={rotate=30},
		tick label style={font=\large},
		legend style={font=\large, at={(0.03,0.95)}, anchor=west}, %
		legend cell align={left},
		]
		\addplot [blue!50!white,fill=blue!50!white]
        coordinates {
		(1, 39.4) (2, 78.8) (4, 157.6) (8, 315.2)};
  		\addplot [green!80!white,fill=green!80!white]
        coordinates {
        (1, 65.04) (2, 88.8) (4, 95.36) (8, 117.76)};
		\addlegendentry{GPU}
   		\addlegendentry{CPU}
	\end{axis}
\end{tikzpicture}


==> graphs/bottleneck_ours.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar=10pt,
		bar width=20pt,
        enlarge x limits=0.2,
  		axis y line*=left,
		axis x line*=bottom,
		ylabel={videos/sec},
        symbolic x coords={1, 2, 4, 8},
		xtick=data,
        nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\large, black, /pgf/number format/.cd,fixed zerofill,precision=0},
	    width=0.6\linewidth,
		height=0.4\linewidth,
		ymin=0, ymax=600,
        ytick={150, 300, 450, 600},
		ymajorgrids = true,
		ylabel style={font=\large, at={(-.05, 0.5)}},
		xlabel style={font=\large},
        xticklabel style={rotate=30},
		tick label style={font=\large},
		legend style={font=\large, at={(0.03,0.95)}, anchor=west}, %
		legend cell align={left},
        ]
		\addplot [blue!50!white,fill=blue!50!white] coordinates {
		(1, 62.8) (2, 125.6) (4, 251.2) (8, 502.4)};
  		\addplot [green!80!white,fill=green!80!white] coordinates {
        (1, 82.40) (2, 170.08) (4, 288.32) (8, 421.76)};
		\addlegendentry{GPU}
   		\addlegendentry{CPU}
	\end{axis}
\end{tikzpicture}


==> graphs/expts_mir_map_vs_bs.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
        ymin=25, ymax=33,
		xmin=256, xmax=2560,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={512, 1024, 2048},
		ytick={25, 27, 29, 31, 33},
		width=0.8\linewidth,
		height=0.6\linewidth,
		tick label style={font=\large},
		]

		\addplot[mark=o,style={ultra thick},gray] plot coordinates {
			(512, 26.8)
            (1024, 27.2)
            (2048, 27.4)
		};
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (512, 29.6)
            (1024, 31.1)
            (2048, 31.7)
		};
	\end{axis}
\end{tikzpicture}

==> graphs/expts_mir_ndcg_vs_bs.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
            ymin=26, ymax=34,
		xmin=256, xmax=2560,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={512, 1024, 2048},
		ytick={26, 28, 30, 32, 34},
		width=0.8\linewidth,
		height=0.6\linewidth,
		tick label style={font=\large},
		]

		\addplot[mark=o,style={ultra thick},gray] plot coordinates {
			(512, 29.0)
            (1024, 29.0)
            (2048, 29.2)
		};
		\addplot[mark=triangle,style={ultra thick},blue] plot coordinates {
            (512, 31.5)
            (1024, 32.5)
            (2048, 32.2)
		};
	\end{axis}
\end{tikzpicture}

==> graphs/expts_overhead_vs_num_cpu.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
        ymin=0, ymax=3.2,
		xmin=0, xmax=20,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={4, 8, 12, 16},
		ytick={0.8, 1.6, 2.4, 3.2},
        ylabel={(sec/iter)},
        xlabel={\# of workers per GPU},
        ylabel style={align=center, font=\Large, at={(0.02, 0.5)}},
        xlabel style={font=\Large},
        width=0.8\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\Large},
		]
		\addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (4, 2.41)
            (8, 1.45)
            (12, 1.14)
            (16, 0.74)
		};
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (4, 1.82)
            (8, 0.75)
            (12, 0.44)
            (16, 0.25)
		};
	\end{axis}
\end{tikzpicture}


==> graphs/expts_speed_vs_num_cpu.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
            ymin=1, ymax=8,
		xmin=0, xmax=20,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
            y tick label style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1
            },
            xtick={4, 8, 12, 16},
		ytick={2.0, 4, 6, 8},
        ylabel={(sec/iter)},
        xlabel={\# of workers per GPU},
        ylabel style={align=center, font=\Large, at={(0.02, 0.5)}},
        xlabel style={font=\Large},
        width=0.8\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\Large},
		]
		\addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (4, 6.46)
            (8, 3.40)
            (12, 2.70)
            (16, 2.40)
		};
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (4, 5.19)
            (8, 2.59)
            (12, 1.90)
            (16, 1.55)
		};
	\end{axis}
\end{tikzpicture}


==> graphs/model_maximum_batch_size.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar=10pt,
		bar width=30pt,
		enlargelimits=0.2,
		axis y line*=left,
		axis x line*=bottom,
		ylabel={\# of videos},
		symbolic x coords={baseline, + flash-attn, + grad-ckpt},
		xtick=data,
		nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\Huge, black, /pgf/number format/.cd,fixed zerofill,precision=0},
        point meta=rawy,
		width=1.5\linewidth,
		height=1.2\linewidth,
		ymin=10, ymax=1e3,
        ymode=log, log origin=infty,
		ymajorgrids = true,
		ylabel style={font=\Huge, at={(-.05, 0.5)}},
		xlabel style={font=\Huge},
        xticklabel style={rotate=30},
		tick label style={font=\Huge},
		legend style={font=\Huge, at={(0.03,0.95)}, anchor=west}, %
		legend cell align={left},
		]
		\addlegendimage{empty legend}
		\addplot [green!80!white,fill=green!80!white] coordinates {
		(baseline, 28) (+ flash-attn, 31) (+ grad-ckpt, 180)};
		\addplot [blue!50!white,fill=blue!50!white] coordinates {
		(baseline, 22) (+ flash-attn, 68) (+ grad-ckpt, 304)};
		\addlegendentry{\hspace{-0.2cm}Video Architecture}
		\addlegendentry{TSF-B}
   		\addlegendentry{ViT-B}
	\end{axis}
\end{tikzpicture}


==> graphs/model_throughput.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar=10pt,
		bar width=30pt,
		enlargelimits=0.2,
		axis y line*=left,
		axis x line*=bottom,
		ylabel={videos/sec},
		symbolic x coords={baseline, + flash-attn, + grad-ckpt},
		xtick=data,
		nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\Huge, black, /pgf/number format/.cd,fixed zerofill,precision=1},
		width=1.5\linewidth,
		height=1.2\linewidth,
		ymin=30, ymax=100,
		ymajorgrids = true,
		ylabel style={font=\Huge, at={(-.05, 0.5)}},
		xlabel style={font=\Huge},
        xticklabel style={rotate=30},
		tick label style={font=\Huge},
		legend style={font=\Huge, at={(0.03,0.95)}, anchor=west}, %
		legend cell align={left},
		]
		\addlegendimage{empty legend}
		\addplot [green!80!white,fill=green!80!white]
        coordinates {
		(baseline, 39.4) (+ flash-attn, 44.8) (+ grad-ckpt, 30.3)};
		\addplot [blue!50!white,fill=blue!50!white] coordinates {
		(baseline, 45.8) (+ flash-attn, 78.1) (+ grad-ckpt, 62.8)};
		\addlegendentry{\hspace{-0.2cm}Video Architecture}
		\addlegendentry{TSF-B}
   		\addlegendentry{ViT-B}
	\end{axis}
\end{tikzpicture}


==> graphs/teaser_cost.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
        ylabel={Training Time (GPU$\cdot$hours)},
        xlabel={Publication Year ($20\mathrm{XX}$)},
        legend pos=north east,
		ymin=10, ymax=3e5,
		xmin=12, xmax=23.5,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23},
		nodes near coords,
        nodes near coords style={
            anchor=south,
        },
        ylabel style={align=center, font=\large, at={(0.03, 0.5)}},
        xlabel style={align=center, font=\large, at={(0.5, -0.05)}},
        ymode=log, log origin=infty,
        xticklabel style={rotate=30},
		width=\linewidth,
		height=0.8\linewidth,
		tick label style={font=\large},
		]
		\addplot [only marks, mark=o,style={ultra thick},gray, point meta=explicit symbolic]  coordinates {
            (14.4, 1388) [DeepVideo~\cite{karpathy2014deepvideo}]
            (19.9, 4608) [MIL-NCE~\cite{miech2020milnce}]
            (22.9, 122880) [CoCa~\cite{yu2022coca}]
            (14.5, 96) [Two-stream~\cite{simonyan2014twostream}]
            (18.5, 208) [TSM~\cite{lin2019tsm}]
		};
		\addplot [only marks, mark=o,style={ultra thick},gray, point meta=explicit symbolic,nodes near coords style={
            anchor=north,
        },]  coordinates {
            (18.9, 3840) [SlowFast~\cite{feichtenhofer2019slowfast}]
            (16.5, 68.6) [TSN~\cite{wang2016tsn}]
            (22.4, 1536) [EgoVLP~\cite{lin2022egovlp}]
            (22.9, 43008) [InternVideo~\cite{wang2022internvideo}]
        };
		\addplot [only marks, mark=o,style={ultra thick},gray, point meta=explicit symbolic,nodes near coords style={
            anchor=west,
        },]  coordinates {
            (22.4, 4582) [MAE~\cite{feichtenhofer2022maest}]
        };
        \addplot [mark=*, mark options={scale=1.5, ultra thick}, blue, point meta=explicit symbolic] plot coordinates {
			(23.2, 130) [Ours]
		};
 \end{axis}
\end{tikzpicture}


==> graphs/transform_speed.tex <==
\begin{tikzpicture}[
    every axis/.style={
    width=.5\linewidth,
    height=.35\linewidth,
    ybar stacked,
    bar width=12pt,
    enlarge x limits=0.2,
    ymin=0, ymax=800,
    axis y line*=left,
    axis x line*=bottom,
    xlabel={\# of processes},
    x tick label style = {anchor=north},
    symbolic x coords={8, 16, 32, 64},
    xtick=data,
    ymajorgrids = true,
    ytick={0, 160, 320, 480, 640, 800},
    ylabel style={align=center, font=\large, at={(-.08, 0.5)}},
    xlabel style={font=\large},
    tick label style={font=\large},
    legend columns=1,
    legend style={font=\large, at={(0.03,0.76)}, anchor=west},
    legend cell align={left},
    },    
]
	\begin{axis}[bar shift=-8pt,]
		\addplot [green!80!white,fill=green!80!white] coordinates {
		(8, 10) (16, 10) (32, 18) (64, 24)};
		\addplot [darkgreen!80!white,fill=darkgreen!80!white] coordinates {
		(8, 85) (16, 122) (32, 215) (64, 420)};
        \addplot [darkergreen!80!white, fill=darkergreen!80!white] coordinates {
		(8, 18) (16, 48) (32, 103) (64, 100)};
		\addplot [blue!50!white,fill=blue!50!white] coordinates {
		(8, 0) (16, 0) (32, 0) (64, 0)};
		\addlegendentry{Read video}
		\addlegendentry{Decode}
		\addlegendentry{RandomResizedCrop}
   		\addlegendentry{Fused DecodeCrop}
    \end{axis}
    
	\begin{axis}[bar shift=8pt, hide axis]
        \addplot+[green!80!white,fill=green!80!white] 
        coordinates {(8, 14) (16, 14) (32, 12) (64, 12)};
		\addplot+[blue!50!white,fill=blue!50!white] coordinates {
		(8, 83) (16, 80) (32, 99) (64, 140)};
    \end{axis}
\end{tikzpicture}

==> graphs/transform_throughput_per_process.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
        width=.512\linewidth,
        height=.35\linewidth,
        legend pos=north east,
        ymin=0, ymax=15,
        xlabel={\# of processes},
        x tick label style = {anchor=north},
        symbolic x coords={8, 16, 32, 64},
        xtick=data,
        ymajorgrids = true,
        ytick={3, 6, 9, 12, 15},
        ylabel style={align=center, font=\large, at={(-.08, 0.5)}},
        xlabel style={font=\large},
        tick label style={font=\large},
        legend style={font=\large, at={(0.03,0.88)}, anchor=west},
        legend cell align={left},
    ]

		\addplot[mark=o,darkgreen!80!white,style={ultra thick}] plot coordinates {
			(8, 8.13)
            (16, 5.55)
            (32, 2.98)
            (64, 1.84)
		};
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (8, 10.30)
            (16, 10.63)
            (32, 9.01)
            (64, 6.59)
		};
		\addlegendentry{Decode-then-crop}
		\addlegendentry{Fused DecodeCrop}
 \end{axis}
\end{tikzpicture}


==> graphs/transform_throughput_total.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
        ymin=0, ymax=500,
        width=.5\linewidth,
        height=.35\linewidth,
        xlabel={\# of processes},
        x tick label style = {anchor=north},
        symbolic x coords={8, 16, 32, 64},
        xtick=data,
        ymajorgrids = true,
        ytick={100, 200, 300, 400, 500},
        ylabel style={align=center, font=\large, at={(-.08, 0.5)}},
        xlabel style={font=\large},
        tick label style={font=\large},
        legend style={font=\large, at={(0.03,0.88)}, anchor=west},
        legend cell align={left},
    ]

		\addplot[mark=o,darkgreen!80!white,style={ultra thick}] plot coordinates {
			(8, 65.04)
            (16, 88.8)
            (32, 95.36)
            (64, 117.76)
		};
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (8, 82.40)
            (16, 170.08)
            (32, 288.32)
            (64, 421.76)
		};
		\addlegendentry{Decode-then-crop}
		\addlegendentry{Fused DecodeCrop}
 \end{axis}
\end{tikzpicture}
